Quiver Theories and Hilbert Series of Classical Slodowy Intersections

We build on previous studies of the Higgs and Coulomb branches of SUSY quiver theories having 8 supercharges, including $3d~{\cal N}=4$, and Classical gauge groups. The vacuum moduli spaces of many such theories can be parameterised by pairs of nilpotent orbits of Classical Lie algebras; they are transverse to one orbit and intersect the closure of the second. We refer to these transverse spaces as Slodowy intersections. They embrace reduced single instanton moduli spaces, nilpotent orbits, Kraft-Procesi transitions and Slodowy slices, as well as other types. We show how quiver subtractions, between multi-flavoured unitary or ortho-symplectic quivers, can be used to find a complete set of Higgs branch constructions for the Slodowy intersections of any Classical group. We discuss the relationships between the Higgs and Coulomb branches of these quivers and $T_{\sigma}^{\rho}$ theories in the context of $3d$ mirror symmetry, including problematic aspects of Coulomb branch constructions from ortho-symplectic quivers. We review Coulomb and Higgs branch constructions for a subset of Slodowy intersections from multi-flavoured Dynkin diagram quivers. We tabulate Hilbert series and Highest Weight Generating functions for Slodowy intersections of Classical algebras up to rank 4. The results are confirmed by direct calculation of Hilbert series from a localisation formula for normal Slodowy intersections that is related to the Hall Littlewood polynomials.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0]$ & $[2]$ & 2 & $B_1 \cong C_1$ & $\frac{1-t^4}{(1-t^2)^3}$ & $m^2 t^2$  \\
\hline
	 \hline
	 $[00]$ & $[01]$ & 4 & $B_2$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ &	 	$m_2^2 t^2$  \\
	 $ $ & $[20]$ & 6 & $ $ & 		$\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & 	$m_2^2 t^2 + m_1^2 t^4$  \\
	 $ $ & $[22]$ & 8 & $ $ & 		$\frac{(1-t^4) (1-t^8)}{(1-t^2)^{10}}$ & 	$m_2^2 t^2 + m_1 t^4 + m_1^2 t^4 + m_2^2 t^6 + m_1 m_2^2 t^8 - m_1^2 m_2^4 t^{16}$  \\
    	 \hline
	 $[01]$ & $[20]$ & 2 & $C_1 \otimes B_0 $ & 	$\frac {1-t^4} {(1-t^2)^3}$ & 	$m^2 t^2$  \\
	 $ $ & $[22]$ & 4 & $ $ & 		$\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & 	$m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$  \\
	  \hline
	   $[20] $ & $[22]$ & 2 & $D_1 \otimes B_0 $ & 	$\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & 	$t^2 + (q+1/q) t^4 - t^8$  \\
	     \hline
	 \hline
	 $[00]$ & $[10]$ & 4 & $C_2$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ &	 	$m_1^2 t^2$  \\
	 $ $ & $[02]$ & 6 & $ $ & 		$\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & 	$m_1^2 t^2 + m_2^2 t^4$  \\
	 $ $ & $[22]$ & 8 & $ $ & $\frac{(1-t^4) (1-t^8)}{(1-t^2)^{10}}$ & $m_1^2 t^2 + m_2 t^4 + m_2^2 t^4 + m_1^2 t^6 +m_1^2 m_2  t^8 -m_1^4 m_2^2  t^{16}$  \\
    	 \hline
	 $[10]$ & $[02]$ & 2 & $C_1 \otimes B_0 $ & 	$\frac {1-t^4} {(1-t^2)^3}$ & 	$m^2 t^2$  \\
	 $ $ & $[22]$ & 4 & $ $ & 		$\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & 	$m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$  \\
	  \hline
	   $[02] $ & $[22]$ & 2 & $D_1 \otimes B_0 $ & 	$\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & 	$t^2 + (q+1/q) t^4 - t^8$  \\
\hline

	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[000]$ & $[010]$ & 8 & $B_3$ & $\frac{1+13 t^2+28 t^4+13 t^6+t^8}{(1-t^2)^8}$ & $m_2 t^2$  \\
	$        $ & $[200]$ & 10 & $    $ & $\frac{(1-t^4) (1+10 t^2+20 t^4+10 t^6+t^8)}{(1-t^2)^{11}}$ & $m_2 t^2 + m_1^2 t^4$  \\
	$        $ & {\color{red} [101]} & 12 & $    $ & $\frac{(1-t^4) (1+8 t^2+36 t^4+92 t^6+t^8-6 t^{10})}{(1-t^2)^{13}}$ &
	 $m_2 t^2 + m_1^2 t^4 + m_3^2 t^4 + m_1 m_3^2 t^6 - m_1^2 m_3^4 t^{12}$  \\
	$        $ & $[020]$ & 14 & $    $ & $\frac{(1-t^4) (1+6 t^2+21 t^4+28 t^6+21 t^8+6 t^{10}+t^{12})}{(1-t^2)^{15}}$ & 
	$\begin{array}{c}
	m_2 t^2 + m_1^2 t^4 + m_3^2 t^4 + m_1 m_3^2 t^6 + m_2^2 t^8 + m_1 m_2 m_3^2 t^{10} \\- m_1^2 m_2^2 m_3^4 t^{20}
	\end{array}$  \\
	$        $ & $[220]$ & 16 & $    $ & $\frac{(1-t^4) (1-t^8) (1+3 t^2+6 t^4+3 t^6+t^8)}{(1-t^2)^{18}}$ & \nc  \\
	$        $ & $[222]$ & 18 & $    $ & $\frac{(1-t^4) (1-t^8) (1-t^{12})}{(1-t^2)^{21}}$ & \nc  \\
\hline
	$[010]$ & $[200]$ & 2 & $B_1 \otimes C_1 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $m_B^2 t^2$  \\
	$        $ & {\color{red} [101]} & 4 & $    $ & $\frac{1-2 t+5 t^2-2 t^3}{(1-t)^2 (1-t^2)^2}$ &
	$m_B^2 t^2 + m_C^2 t^2 + m_B^2 m_C t^3 - m_B^4 m_C^2 t^6$  \\
	$        $ & $[020]$ & 6 & $    $ & $\frac{1+t+3 t^2+6 t^3+8 t^4+6 t^5+\pal+t^{10}}{(1-t)^{-1}(1-t^2)^4 (1-t^3)^3}$ & 
	$m_B^2 t^2 + m_C^2 t^2 + m_B^2 m_C t^3 + m_B^2 m_C t^5 - m_B^4 m_C^2 t^{10}$  \\
	$        $ & $[220]$ & 8 & $    $ & $\frac{(1+t^2+2 t^3+t^4+t^6)(1-t^8)}{(1-t^2)^5 (1-t^3)^4}$ & \nc  \\
	$        $ & $[222]$ & 10 & $    $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^6 (1-t^3)^6}$ & \nc  \\
\hline
	$[200]$ & {\color{red} [101]} & 2 & $D_2 \otimes B_0$ & $\frac{1+4 t^2-t^4}{(1-t^2)^2}$ &
	$m_1^2 t^2 + m_2^2 t^2 - m_1^2 m_2^2 t^4$  \\
	$        $ & $[020]$ & 4 & $    $ & $\frac{(1-t^4)^2}{(1-t^2)^6}$ & 
	$m_1^2 t^2 + m_2^2 t^2$  \\
	$        $ & $[220]$ & 6 & $    $ & $\frac{(1-t^8) (1+3 t^2+5 t^4+3 t^6+t^8)}{(1-t^2)^3 (1-t^4)^4}$ & $m_1^2 t^2 + m_2^2 t^2 + t^4 + m_1 m_2 t^4 + m_1 m_2 t^6 - m_1^2 m_2^2 t^{12} $\\
	$        $ & $[222]$ & 8 & $    $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^6 (1-t^4)^4}$ & \nc  \\
\hline
	{ [101]} & $[020]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $m^2 t^2$  \\
	$        $ & $[220]$ & 4 & $    $ & $\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & $m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$\\
	$        $ & $[222]$ & 6 & $    $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^3)^2 (1-t^4) (1-t^5)^2}$ & \nc  \\
\hline
	$[020]$ & $[220]$ & 2 & $D_1 \otimes B_0$ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $t^2 + (q+1/q) t^4 - t^8$\\
	$        $ & $[222]$ & 4 & $    $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2) (1-t^4)^4 (1-t^6)}$ & $t^2 + ( q^2+ q+ 1/q+1/q^2) t^4 + t^6 - t^8 - t^{12}$  \\
\hline
	$[220]$ & $[222]$ & 2 & $D_1 \otimes B_0$ & $\frac{1-t^{12}}{(1-t^2) (1-t^6)^2}$ & $t^2 + (q+1/q) t^6 - t^{12}$  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0000]$ & $[0100]$ & 12 & $B_4$ & $ \frac{1+24 t^2+129 t^4+220 t^6+\pal+t^{12}}{(1-t^2)^{12}}$ & $\footnotesize m_2 t^2$  \\
	$          $ & $[2000]$ & 14 & $      $ & $ \frac{1+21 t^2+105 t^4+175 t^6+\pal+t^{12}}{(1-t^4)^{-1}(1-t^2)^{15}}$ & $\footnotesize m_2 t^2 + m_1^2 t^4$  \\
	$          $ & $[0001]$ & 16 & $      $ & $ \frac{1+20 t^2+165 t^4+600 t^6+924 t^8+\pal+t^{16}}{(1-t^2)^{16}}$ & $\footnotesize m_2 t^2 + m_4^2 t^4$  \\
	$          $ & $[1010]$ & 20 & $      $ & $ \frac{1+14 t^2+106 t^4+454 t^6+788 t^8+\pal+t^{16}}{(1-t^4)^{-2}(1-t^2)^{22}}$ & 
	$\footnotesize \begin{array}{c}m_2 t^2 + m_1^2 t^4 + m_4^2 t^4 + m_1 m_3 t^6 +\\ m_3^2 t^8 - m_1^2 m_3^2 t^{12}\end{array}$  \\
	$          $ & $[0200]$ & 22 & $      $ & $ \frac{1+13 t^2+91 t^4+335 t^6+737 t^8+946 t^{10}+\pal+t^{20}}{(1-t^4)^{-1}(1-t^2)^{23}}$ & 
	$\footnotesize \begin{array}{c}m_2 t^2 + m_1^2 t^4 + m_4^2 t^4 + m_1 m_3 t^6 + m_2^2 t^8 +\\m_3^2 t^8 +m_1 m_2 m_3 t^{10} - m_1^2 m_2^2 m_3^2 t^{20}\end{array}$  \\
	$          $ & $[0020]$ & 24 & $      $ & $ \frac{1+10 t^2+56 t^4+194 t^6+438 t^8+578 t^{10}+\pal+t^{20}}{(1-t^4)^{-2}(1-t^2)^{26}}$ & \nc  \\
	$          $ & $[2200]$ & 24 & $      $ & $ \frac{1+10 t^2+55 t^4+136 t^6+190 t^8+\pal+t^{16}}{(1-t^4)^{-1}(1-t^8)^{-1}(1-t^2)^{26}}$ &  \nc  \\
	$          $ & $[0201]$ & 26 & $      $ & $ \frac{1+9 t^2+45 t^4+165 t^6+441 t^8+854 t^{10}+1050 t^{12}+\pal+t^{24}}{(1-t^4)^{-1}(1-t^2)^{27}}$ &  \nc  \\
	$          $ & {\color{red} [2101]} & 26 & $      $ & $ \frac{ 1+7 t^2+30 t^4+98 t^6+259 t^8+554 t^{10}+484 t^{12}+71 t^{14}-15 t^{16}-2 t^{18}+t^{20}}{(1-t^4)^{-3}(1-t^2)^{29}}$ &  \nc  \\
	$          $ & $[2020]$ & 28 & $      $ & $ \frac{ 1+6 t^2+22 t^4+62 t^6+138 t^8+227 t^{10}+264 t^{12}+\pal+t^{24}}{(1-t^4)^{-2}(1-t^2)^{30}}$ &  \nc  \\
	$          $ & $[2220]$ & 30 & $      $ & $ \frac{(1-t^4) (1-t^8) (1-t^{12}) (1+3 t^2+6 t^4+10 t^6+\pal+t^{12})}{(1-t^2)^{33}}$ &  \nc  \\
	
	$          $ & $[2222]$ & 32 & $      $ & $ \frac{(1-t^4) (1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{36}}$ &  \nc  \\
 \hline
 	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
 	$[0100]$ & $[2000]$ & 2 & $B_2 \otimes C_1$ & $ \frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	
	$          $ & $[0001]$ & 4 & $      $ & $ \frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_2^2 t^2$  \\
	
	$          $ & $[1010]$ & 8 & $      $ & $ \frac{(1-t^4) (1-2 t+7 t^2-2 t^3+t^4)}{(1-t)^2 (1-t^2)^7}$ & 
	$\footnotesize \begin{array}{c} m^2 t^2 + m_2^2 t^2 + m m_1 t^3 + m_1^2 t^4 -\\ m^2 m_1^2 t^6 \end{array}$  \\
	
	$          $ & $[0200]$ & 10 & $      $ & $\scriptsize \frac{ \left( \begin{array}{c} 1+3 t+11 t^2+30 t^3+69 t^4+123 t^5+204 t^6+\\287 t^7+351 t^8+366 t^9+\pal+t^{18} \end{array} \right)}{(1-t)^{-3}(1-t^2)^8 (1-t^3)^5}$ & 
	$\footnotesize \begin{array}{c}m^2 t^2 + m_2^2 t^2 + m m_1 t^3 + t^4 + m_1^2 t^4 +\\ m m_1 t^5 - m^2 m_1^2 t^{10}\end{array}$  \\
	
	$          $ & $[0020]$ & 12 & $      $ & $ \frac{1+t+5 t^2+10 t^3+20 t^4+30 t^5+52 t^6+60 t^7+66 t^8+\pal+t^{16}}{(1-t)^{-1} (1-t^4)^{-1}(1-t^2)^9 (1-t^3)^5}$ & \nc  \\
	
	$          $ & $[2200]$ & 12 & $      $ & $ \frac{ 1+2 t+7 t^2+16 t^3+30 t^4+40 t^5+55 t^6+60 t^7+\pal+t^{14}}{(1-t)^{-2} (1-t^8)^{-1}(1-t^2)^9 (1-t^3)^6}$ &  \nc  \\
	
	$          $ & $[0201]$ & 14 & $      $ & $\scriptsize \frac{ \left( \begin{array}{c} 1+t+6 t^2+9 t^3+24 t^4+39 t^5+77 t^6+110 t^7+\\174 t^8+220 t^9+270 t^{10}+266 t^{11}+\pal+t^{22}   \end{array} \right)}      {(1-t)^{-1}(1-t^2)^8 (1-t^3)^7}$ &  \nc  \\
	
	$          $ & {\color{red} [2101]} & 14 & $      $ & $\scriptsize \frac{\left( \begin{array}{c} 1+4 t^2+4 t^3+11 t^4+16 t^5+34 t^6+42 t^7+78 t^8+88 t^9+\\90 t^{10}+ 72 t^{11}+55 t^{12}+14 t^{13}+3 t^{14}-2 t^{15}-t^{16}-2 t^{17}+t^{18} \end{array} \right)}{(1-t^4)^{-1}(1-t^2)^9 (1-t^3)^6}$ &  \nc  \\
	
	$          $ & $[2020]$ & 16 & $      $ & $\scriptsize \frac{\left( \begin{array}{c}1+t+3 t^2+6 t^3+10 t^4+16 t^5+28 t^6+38 t^7+\\52 t^8+66 t^9+74 t^{10}+74 t^{11}+\pal+t^{22} \end{array} \right) }{(1-t)^{-1} (1-t^4)^{-1}(1-t^2)^{11} (1-t^3)^7}$ &  \nc  \\
	
	$          $ & $[2220]$ & 18 & $      $ & $ \frac{ 1+2 t+4 t^2+6 t^3+9 t^4+12 t^5+16 t^6+18 t^7+\pal+t^{14} }{(1-t)^{-2} (1-t^8)^{-1} (1-t^{12})^{-1}(1-t^2)^{12} (1-t^3)^{10}}$ &  \nc  \\
	
	$          $ & $[2222]$ & 20 & $      $ & $ \frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{13} (1-t^3)^{10}}$ &  \nc  \\
 \hline 
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
 	$ [2000]$ & $[1010]$ & 6 & $D_3 \otimes B_0$ & $ \frac{(1-t^4) (1+8 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_2 m_3 t^2$  \\
	
	$          $ & $[0200]$ & 8 & $      $ & $\frac{(1-t^4)^2 (1+5 t^2+t^4)}{(1-t^2)^{10}}$ & $\footnotesize m_2 m_3 t^2 + m_1^2 t^4$  \\
	
	$          $ & $[0020]$ & 10 & $      $ & $\frac{(1-t^4) (1+4 t^2+10 t^4+4 t^6+t^8)}{(1-t^2)^{11}}$ &
	$\footnotesize \begin{array}{c} m_2 m_3 t^2 + m_1^2 t^4 + m_2 m_3 t^4 + m_1 m_2^2 t^6 +\\  m_1 m_3^2 t^6 -m_1^2 m_2^2 m_3^2 t^{12} \end{array}$  \\
	
	$          $ & $[2200]$ & 10 & $      $ & $\frac{ 1+10 t^2+40 t^4+85 t^6+109 t^8+\pal+t^{16}}{(1-t^8)^{-1}(1-t^2)^5 (1-t^4)^6}$ &  
	$\footnotesize \begin{array}{c} m_2 m_3 t^2 + t^4 + m_1 t^4 + m_1^2 t^4 +\\ m_1 t^6 - m_1^2 t^{12} \end{array}$  \\
	
	$          $ & $[0201]$ & 12 & $      $ & $\frac{(1-t^4)^2 (1+t^2+8 t^4+t^6+t^8)}{(1-t^2)^{14}}$ &  \nc  \\
	
	$          $ & {\color{red} [2101]} & 12 & $      $ & $\scriptsize \frac{\left( \begin{array}{c} 1+8 t^2+37 t^4+127 t^6+325 t^8+573 t^{10}+\\632 t^{12}+413 t^{14}+130 t^{16}+7 t^{18}-5 t^{20} \end{array} \right)}{(1-t^2)^7 (1-t^4)^5}$ &  \nc  \\
	
	$          $ & $[2020]$ & 14 & $      $ & $ \frac{1+4 t^2+13 t^4+31 t^6+53 t^8+62 t^{10}+\pal+t^{20}}{(1-t^2)^{11} (1-t^4)^3}$ &  \nc  \\
	
	$          $ & $[2220]$ & 16 & $      $ & $\frac{(1-t^8) (1-t^{12}) (1+3 t^2+6 t^4+9 t^6+\pal+t^{12} )}{(1-t^2)^{12} (1-t^4)^6}$ &  \nc  \\
	
	$          $ & $[2222]$ & 18 & $      $ & $ \frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{15} (1-t^4)^6}$ &  \nc  \\
	
 \hline
 	$ [0001]$ & $[1010]$ & 4 & $C_2 \otimes B_0$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_1^2 t^2$  \\
	
	$          $ & $[0200]$ & 6 & $      $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4$  \\
	
	$          $ & $[0020]$ & 8 & $      $ & $\frac{(1-t^4) (1-2 t+4 t^2-2 t^3+t^4)}{(1-t)^2 (1-t^2)^7}$ &
	$\footnotesize \begin{array}{c} m_1^2 t^2 + m_1 t^3 + m_2 t^4 + m_2^2 t^4 +\\ m_1 m_2 t^5 - m_1^2 m_2^2 t^{10} \end{array}$  \\
	
	$          $ & $[2200]$ & 8 & $      $ & $\frac{(1-t^4) (1-t^8)}{(1-t^2)^{10}}$ &  
	$\footnotesize \begin{array}{c} m_1^2 t^2 + m_2 t^4 + m_2^2 t^4 + m_1^2 t^6 +\\ m_1^2 m_2 t^8 - m_1^4 m_2^2 t^{16} \end{array}$\\
	
	$          $ & $[0201]$ & 10 & $      $ & $\frac{1-2 t+7 t^2-8 t^3+20 t^4-16 t^5+36 t^6-20 t^7+42 t^8-\pal+t^{16}}{(1-t)^2 (1-t^2)^4 (1-t^4)^4}$ &  \nc  \\
	
	$          $ & {\color{red} [2101]} & 10 & $      $ & $\scriptsize \frac{\left( \begin{array}{c} 1+2 t+4 t^2+6 t^3+15 t^4+24 t^5+40 t^6+52 t^7+\\64 t^8+48 t^9+23 t^{10}-2 t^{11}-4 t^{12}-2 t^{13}+t^{14} \end{array} \right)}{(1-t)^{-2} (1-t^4)^{-1}(1-t^2)^9 (1-t^3)^4}$ &  \nc  \\
	
	$          $ & $[2020]$ & 12 & $      $ & $\scriptsize \frac{ \left( \begin{array}{c}1+2 t+6 t^2+10 t^3+22 t^4+34 t^5+62 t^6+86 t^7+132 t^8+\\162 t^9+209 t^{10}+220 t^{11}+242 t^{12}+\pal+t^{24} \end{array} \right)}{(1-t)^{-2}(1-t^2)^7 (1-t^3)^4 (1-t^4)^3}$ &  \nc  \\
	
	$          $ & $[2220]$ & 14 & $      $ & $\frac{1+2 t+3 t^2+4 t^3+6 t^4+8 t^5+10 t^6+\pal+t^{12}}{(1-t)^{-2} (1-t^8)^{-1} (1-t^{12})^{-1}(1-t^2)^{10} (1-t^3)^4 (1-t^4)^4}$ &  \nc  \\
	
	$          $ & $[2222]$ & 16 & $      $ & $ \frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{10} (1-t^3)^4 (1-t^4)^5}$ &  \nc  \\
 \hline 
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[1010]$ & $[0200]$ & 2 & $C_1 \otimes D_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	
	$          $ & $[0020]$ & 4 & $     $ & $\frac{1+2 t^2+2 t^3+2 t^4+t^6}{(1-t^2)^2 (1-t^3)^2}$ & $\footnotesize t^2 + m^2 t^2 + m(q+1/q) t^3 - m^2 t^6$  \\
	
	$          $ & $[2200]$ & 4 & $      $ & $\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & $\footnotesize m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$  \\
	
	$          $ & $[0201]$ & 6 & $      $ & $\frac{(1-t^4) (1-t+t^2+2 t^3+t^4-t^5+t^6)}{(1-t) (1-t^2)^3 (1-t^3)^3}$ &  \nc  \\
	
	$          $ & {\color{red} [2101]} & 6 & $      $ & $\frac{1-t+3 t^2+5 t^4+3 t^5+7 t^6+2 t^7+4 t^8-2 t^9}{(1-t) (1-t^2) (1-t^3)^3 (1-t^4)}$ &  \nc  \\
	
	$          $ & $[2020]$ & 8 & $      $ & $\frac{1+2 t^3+3 t^4+2 t^5+2 t^6+2 t^7+3 t^8+2 t^9+t^{12}}{(1-t^2)^4 (1-t^3)^4}$ &  \nc  \\
	
	$          $ & $[2220]$ & 10 & $      $ & $\frac{ (1+t+t^2+2 t^3+3 t^4+3 t^5+\pal+t^{10}) (1-t^{12})}{(1-t)^{-1} (1-t^8)^{-1}(1-t^2)^4 (1-t^3)^5 (1-t^4)^2 (1-t^5)^2}$ &  \nc  \\
	
	$          $ & $[2222]$ & 12 & $      $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^4 (1-t^3)^6 (1-t^4)^3 (1-t^5)^2}$ &  \nc  \\
 \hline
	$[0200]$ & $[0020]$ & 2 & $B_1 \otimes D_1$ & $\frac{1-t^4}{(1-t^2)^3}$ & $ m^2 t^2$  \\
	
	$          $ & $[2200]$ & 2 & $      $ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $ t^2 + ( q^2+1/q^2) t^4 - t^8$  \\
	
	$          $ & $[0201]$ & 4 & $      $ & $\frac{1+2 t^2+6 t^4+2 t^6+t^8}{(1-t^2)^2 (1-t^4)^2}$ & $t^2 + m^2 t^2 + m^2 ( q+1/q) t^4 - m^4 t^8$ \\
	$          $ & {\color{red} [2101]} & 4 & $      $ & $\frac{1+t^2+7 t^4-t^6}{(1-t^2)^3 (1-t^4)}$ &  \nc  \\
	
	$          $ & $[2020]$ & 6 & $      $ & $\frac{1+t^2+6 t^4+4 t^6+6 t^8+t^{10}+t^{12}}{(1-t^2)^3 (1-t^4)^3}$ &  \nc  \\
	
	$          $ & $[2220]$ & 8 & $      $ & $\frac{(1-t^8) (1+t^2+3 t^4+t^6+t^8) (1-t^{12})}{(1-t^2)^3 (1-t^4)^6 (1-t^6)}$ &  \nc  \\
	
	$          $ & $[2222]$ & 10 & $      $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^4 (1-t^4)^8 (1-t^6)}$ &  \nc  \\
 \hline 
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0020]$ & $[0201]$ & 2 & $  B_1  $ & $\frac{1-t^4}{(1-t^2)^3}$ & $m^2 t^2$ \\
	$          $ & {\color{red} [2101]} & 2 & $      $ & $\frac{1-t^4}{(1-t^2)^3}$ & $ m^2 t^2$  \\
	
	$    $ & $[2020]$ & 4 & $      $ & $\frac{1+t^2+4 t^4+t^6+t^8}{(1-t^2)^2 (1-t^4)^2}$ &$ m^2 t^2 + t^4 + m^4 t^4 + m^4 t^6 - m^8 t^{12}$\\
	
	$          $ & $[2220]$ & 6 & $      $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^4)^5}$ &  \nc  \\
	
	$          $ & $[2222]$ & 8 & $      $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^3 (1-t^4)^5 (1-t^6)^3}$ &  \nc  \\
 \hline
	$[2200]$ & {\color{red} [2101]} & 2 & $D_2 \otimes B_0$ & $\frac{1+4 t^2-t^4}{(1-t^2)^2}$ & $ m_1^2 t^2 + m_2^2 t^2 - m_1^2 m_2^2 t^4$  \\
	$    	    $ & $[2020]$ & 4 & $      $ & $\frac{(1-t^4)^2}{(1-t^2)^6}$ &$ m_1^2 t^2 + m_2^2 t^2$\\
	$          $ & $[2220]$ & 6 & $      $ & $\frac{(1+2 t^2+t^4+t^6) (1+t^2+2 t^4+t^6) }{(1-t^{12})^{-1}(1-t^2)^3 (1-t^6)^4}$ & 
						$m_1^2 t^2 + m_2^2 t^2 + m_1 m_2 t^6 + m_1 m_2 t^8 - m_1^2 m_2^2 t^{16}$  \\
	$          $ & $[2222]$ & 8 & $      $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^2)^6 (1-t^6)^4}$ &  \nc  \\
 \hline 
	$[0201]$ & $[2020]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4} {(1-t^2)^3}$ &$ m^2 t^2$\\
	$          $ & $[2220]$ & 4 & $    $ & $\frac{(1-t^8) (1-t^{12})} {(1-t^2)^3 (1-t^6)^3}$ & $m^2 t^2 + t^4 + m^2 t^6 + m^2 t^8 - m^4 t^{16}$\\
	$          $ & $[2222]$ & 6 & $      $ & $\frac{(1-t^{12}) (1-t^{16})} {(1-t^2)^3 (1-t^5)^2 (1-t^6)^3}$ &  \nc  \\
 \hline
 	{[2101]} & $[2020]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4} {(1-t^2)^3}$ & $ m^2 t^2$\\
	$          $ & $[2220]$ & 4 & $    $ & $\frac{1-t^{12}} {(1-t^2)^3 (1-t^5)^2}$ & $m^2 t^2 + t^4 + m t^5 + m t^7 - m^2 t^{14}$\\
	$          $ & $[2222]$ & 6 & $    $ & $\frac{(1-t^{12}) (1-t^{16})} {(1-t^2)^3 (1-t^4) (1-t^5)^2 (1-t^7)^2}$ &  \nc  \\
 \hline
 	$[2020]$ & $[2220]$ & 2 & $B_0 \otimes B_0 \otimes B_0$ & $\frac{1-t^{12}}{(1-t^4)^2 (1-t^6)}$ & $2 t^4 + t^6 - t^{12}$\\
	$          $ & $[2222]$ & 4 & $    $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^4)^3 (1-t^6)^2 (1-t^8)}$ &  $3 t^4 + 2 t^6 + t^8 - t^{12} - t^{16}$  \\
 \hline
 	$[2220]$ & $[2222]$ & 2 & $D_1 \otimes B_0$ & $\frac{1-t^{16}}{(1-t^2) (1-t^8)^2}$ &  $t^2 + 2 t^8 - t^{16} $\\
 \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	     $[000]$ & $[100]$ & 6 & $C_3$ & $\frac{(1-t^4) (1+14 t^2+t^4)}{(1-t^2)^7}$ & $ m_1^2 t^2$  \\
	$        $ & $[010]$ & 10 & $ $ & $\frac{(1-t^4) (1+10 t^2+41 t^4+10 t^6+t^8)}{(1-t^2)^{11}}$ & $ m_1^2 t^2 + m_2^2 t^4$  \\
	$        $ & $[002]$ & 12 & $ $ & $\frac{(1-t^4)^2 (1+7 t^2+15 t^4+7 t^6+t^8)}{(1-t^2)^{14}}$ & $ m_1^2 t^2 + m_2^2 t^4 + m_3^2 t^6$  \\
	$        $ & $[020]$ & 14 & $ $ & $\frac{(1-t^4) (1+6 t^2+21 t^4+35 t^6+\pal+t^{12})}{(1-t^2)^{15}}$ & 
	$ \begin{array}{c} m_1^2 t^2 + m_2 t^4 + m_2^2 t^4 + m_1 m_3 t^6 + m_3^2 t^6 +\\ m_1 m_2 m_3 t^8 - m_1^2 m_2^2 m_3^2 t^{16}\end{array}$\\
	$        $ & $[210]$ & 14 & $ $ & $\frac{(1-t^4) (1+6 t^2+21 t^4+56 t^6+\pal+t^{12})}{(1-t^2)^{15}}$ & \nc  \\
	$        $ & $[202]$ & 16 & $ $ & $\frac{(1-t^4)^2 (1+3 t^2+7 t^4+13 t^6+\pal+t^{12})}{(1-t^2)^{18}}$ & \nc  \\
	$        $ & $[222]$ & 18 & $ $ & $\frac{(1-t^4) (1-t^8) (1-t^{12})}{(1-t^2)^{21}}$ & \nc  \\
    \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[100]$ & $[010]$ & 4 & $C_2 \otimes B_0$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_1^2 t^2$  \\
	$        $ & $[002]$ & 6 & $ $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4$  \\
	$        $ & $[020]$ & 8 & $ $ & $\frac{(1-t^4) (1-2 t+4 t^2-2 t^3+t^4)}{(1-t)^2 (1-t^2)^7}$ & 
		$\footnotesize \begin{array}{c} m_1^2 t^2 + m_1 t^3 + m_2 t^4 + m_2^2 t^4 + m_1 m_2 t^5 -\\ m_1^2 m_2^2 t^{10} \end{array}$  \\
	$        $ & $[210]$ & 8 & $ $ & $\frac{1+2 t+7 t^2+12 t^3+27 t^4+42 t^5+67 t^6+72 t^7+\pal +t^{14} }{(1-t)^{-2}(1-t^2)^6 (1-t^3)^4}$ & \nc  \\
	$        $ & $[202]$ & 10 & $ $ & $\frac{ 1+2 t+4 t^2+6 t^3+10 t^4+14 t^5+20 t^6+22 t^7+\pal +t^{14} }{(1-t)^{-2} (1-t^4)^{-1}(1-t^2)^9 (1-t^3)^4}$ & \nc  \\
	$        $ & $[222]$ & 12 & $ $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^{10} (1-t^3)^4}$ & \nc  \\
\hline
	$[010]$ & $[002]$ & 2 & $C_1 \otimes D_1 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[020]$ & 4 & $ $ & $\frac{1+2 t^2+2 t^3+2 t^4+t^6}{(1-t^2)^2 (1-t^3)^2}$ & $\footnotesize t^2 + m^2 t^2 + m ( q+1/q) t^3 - m^2 t^6$  \\
	$        $ & $[210]$ & 4 & $ $ & $\frac{1-2 t+4 t^2-2 t^3+t^4}{(1-t)^2 (1-t^2) (1-t^4)}$ & \nc  \\
	$        $ & $[202]$ & 6 & $ $ & $\frac{ 1+t+t^2+2 t^3+4 t^4+4 t^5+\pal+t^{10} }{(1-t)^{-1}(1-t^2)^4 (1-t^3)^3}$ & \nc  \\
	$        $ & $[222]$ & 8 & $ $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^4 (1-t^3)^4 (1-t^4)^2}$ & \nc  \\
\hline
	$[002]$ & $[020]/[210]$ & 2 & $B_1 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[202]$ & 4 & $ $ & $\frac{1+t^2+4 t^4+t^6+t^8}{(1-t^2)^2 (1-t^4)^2}$ & $\footnotesize m^2 t^2 + t^4 + m^4 t^4 + m^4 t^6 - m^8 t^{12}$  \\
	$        $ & $[222]$ & 6 & $ $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^4)^5}$ & \nc  \\
\hline
	$[020]$ & $[202]$ & 2 & $C_1 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[222]$ & 4 & $ $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^6)^3}$ & $\footnotesize m^2 t^2 + t^4 + m^2 t^6 + m^2 t^8 - m^4 t^{16}$  \\
\hline
	$[210]$ & $[202]$ & 2 & $C_1 \otimes B_0 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[222]$ & 4 & $ $ & $\frac{1-t^{12}}{(1-t^2)^3 (1-t^5)^2}$ & $\footnotesize m^2 t^2 + t^4 + m t^5 + m t^7 - m^2 t^{14}$  \\
\hline
	$[202]$ & $[222]$ & 2 & $B_0 \otimes B_0$ & $\frac{1-t^{12}}{(1-t^4)^2 (1-t^6)}$ & $\footnotesize 2 t^4 + t^6 - t^{12}$  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0000]$ & $[1000]$ & 8 & $C_4$ & $\frac{1+28 t^2+70 t^4 +28 t^6+t^8}{(1-t^2)^8} $ & $\footnotesize m_1^2 t^2$  \\
	$          $ & $[0100]$ & 14 & $     $ & $\frac{(1-t^4) (1+21 t^2 +204 t^4+406 t^6+\pal +t^{12} )}{(1-t^2)^{15}}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4$  \\
	$          $ & $[0010]$ & 18 & $     $ & $\frac{(1-t^4) (1+17 t^2 +126 t^4+537 t^6+894 t^8+\pal+t^{16})}{(1-t^2)^{19}}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4 + m_3^2 t^6$  \\
$     $ & $[0002]$ & 20 & $ $ & $\frac{(1-t^4)^2 (1+14 t^2+79 t^4+223 t^6+317 t^8+\pal+t^{16} )}{(1-t^2)^{22}}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4 + m_3^2 t^6 + m_4^2 t^8$  \\
	$          $ & $[2100]$ & 20 & $     $ & $\frac{(1-t^4)^2 (1+14 t^2+106 t^4+574 t^6+722 t^8+\pal +t^{16})}{(1-t^2)^{22}}$ & \nc  \\
	$          $ & {\color{red} [0200]} & 22 & $ $ & $\frac{1+13 t^2+91 t^4+419 t^6+1346 t^8+2365 t^{10}+1841 t^{12}+476 t^{14}-56 t^{16}-29 t^{18}+t^{20}}{(1-t^4)^{-1}(1-t^2)^{23}}$ & \nc  \\
	$          $ & $[0110]$ & 24 & $     $ & $\frac{(1-t^4)^2 (1+10 t^2+56 t^4+194 t^6+405 t^8+512 t^{10}+\pal+t^{20}  )}{(1-t^2)^{26}}$ & \nc  \\
	$          $ & $[2010]$ & 24 & $     $ & $\frac{(1-t^4)^2 (1+10 t^2+56 t^4+230 t^6+701 t^8+776 t^{10}+\pal+t^{20})}{(1-t^2)^{26}}$ & \nc  \\
	$          $ & $[2002]$ & 26 & $     $ & $\frac{(1-t^4)^3 (1+7 t^2+30 t^4+98 t^6+199 t^8+230 t^{10}+\pal+t^{20})}{(1-t^2)^{29}}$ & \nc  \\
	$          $ & $[0202]$ & 28 & $     $ & $\frac{(1-t^4) (1-t^8) (1+6 t^2+21 t^4+56 t^6+99 t^8+117 t^{10}+\pal+t^{20} )}{(1-t^2)^{30}}$ & \nc  \\
	$          $ & $[2210]$ & 28 & $     $ & $\frac{(1-t^4) (1-t^8) (1+6 t^2+21 t^4+56 t^6+126 t^8+252 t^{10}+\pal+t^{20})}{(1-t^2)^{30}}$ & \nc  \\
	$          $ & $[2202]$ & 30 & $     $ & $\frac{(1-t^4)^2 (1-t^8) (1+3 t^2+7 t^4+13 t^6+22 t^8+34 t^{10}+\pal+t^{20})}{(1-t^2)^{33}}$ & \nc  \\
	$          $ & $[2222]$ & 32 & $     $ & $\frac{(1-t^4) (1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{36}}$ & \nc  \\
	\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	$[1000]$ & $[0100]$ & 6 & $C_3 \otimes B_0$ & $\frac{(1-t^4) (1+14 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_1^2 t^2$  \\
	$          $ & $[0010]$ & 10 & $     $ & $\frac{(1-t^4) (1+10 t^2+41 t^4+10 t^6+t^8)}{(1-t^2)^{11}}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4 $  \\
	$     	   $ & $[0002]$ & 12 & $ $ & $\frac{(1-t^4)^2 (1+7 t^2+15 t^4+7 t^6+t^8)}{(1-t^2)^{14}}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4 + m_3^2 t^6$  \\
	$          $ & $[2100]$ & 12 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+4 t+20 t^2+60 t^3+191 t^4+480 t^5+1049 t^6+1810 t^7+\\2641 t^8+3210 t^9+3450 t^{10}+\pal+t^{20}   \end{array}\right )}{(1-t)^{-4} (1-t^4)^{-1}(1-t^2)^{11} (1-t^3)^6}$ & \nc  \\
	$    $ & {\color{red} [0200]} & 14 & $ $ & $\frac{(1-t^4) (1-2 t+9 t^2-10 t^3+32 t^4-24 t^5+72 t^6-44 t^7+37 t^8-16 t^9+t^{10})}{(1-t)^2 (1-t^2)^{13}}$ & \nc  \\
	$          $ & $[0110]$ & 16 & $     $ & $\frac{(1-t^4) (1-2 t+7 t^2-6 t^3+15 t^4-6 t^5+17 t^6-\pal +t^{12})}{(1-t)^2 (1-t^2)^{15}}$ & \nc  \\
	$          $ & $[2010]$ & 16 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+4 t+16 t^2+44 t^3+117 t^4+264 t^5+576 t^6+1124 t^7+2007 t^8+\\3078 t^9+4113 t^{10}+4762 t^{11}+5004 t^{12}+\pal+t^{24}   \end{array}\right)}{(1-t)^{-4}(1-t^4)^{-1}(1-t^2)^{15} (1-t^3)^6}$ & \nc  \\
	$          $ & $[2002]$ & 18 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+4 t+13 t^2+32 t^3+73 t^4+148 t^5+285 t^6+492 t^7+777 t^8+\\1088 t^9+1376 t^{10}+1556 t^{11}+1625 t^{12}+\pal+t^{24}  \end{array}\right)}{(1-t)^{-4} (1-t^4)^{-2}(1-t^2)^{18} (1-t^3)^6}$ & \nc  \\
	$          $ & $[0202]$ & 20 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+2 t+6 t^2+10 t^3 +21 t^4 +32 t^5+56 t^6+74 t^7+\\99 t^8+106 t^9 +117 t^{10}+\pal+t^{20} \end{array}\right)}{(1-t)^{-2} (1-t^4)^{-1} (1-t^8)^{-1}(1-t^2)^{18} (1-t^3)^6}$ & \nc  \\
	$          $ & $[2210]$ & 20 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+2 t+7 t^2+12 t^3+27 t^4+42 t^5+77 t^6+112 t^7+\\182 t^8+252 t^9+357 t^{10}+392 t^{11}+\pal +t^{22}\end{array}\right )}{(1-t)^{-2} (1-t^8)^{-1}(1-t^2)^{17} (1-t^3)^6}$ & \nc  \\
	$          $ & $[2202]$ & 22 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+2 t+4 t^2+6 t^3+10 t^4+14 t^5+20 t^6+26 t^7+\\35 t^8 +44 t^9+56 t^{10}+62 t^{11}+\pal +t^{22}  \end{array}\right)}{(1-t)^{-2} (1-t^4)^{-1} (1-t^8)^{-1}(1-t^2)^{20} (1-t^3)^6}$ & \nc  \\
	$          $ & $[2222]$ & 24 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{21} (1-t^3)^6}$ & \nc  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0100]$ & $[0010]$ & 4 & $C_2 \otimes D_1$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_1^2 t^2 $  \\
	$     	   $ & $[0002]$ & 6 & $ $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4$  \\
	$          $ & $[2100]$ & 6 & $     $ & $\frac{1-2 t+9 t^2-8 t^3+9 t^4-2 t^5+t^6}{(1-t)^2 (1-t^2)^3 (1-t^4)}$ & \nc  \\
	$          $ & {\color{red} [0200]} & 8 & $ $ & $\scriptsize \frac{\left( \begin{array}{c}1+t +7 t^2+11 t^3+31 t^4+47 t^5+81 t^6+81 t^7+\\77 t^8+41 t^9+21 t^{10} -3 t^{11} -4 t^{12} -4 t^{13} \end{array} \right)}{(1-t)^{-1}(1-t^2)^5 (1-t^3)^4}$ & \nc  \\
	$          $ & $[0110]$ & 10 & $     $ & $\frac{(1-t^4)^2 (1+3 t^2+4 t^3+7 t^4+4 t^5+\pal+t^{10})}{(1-t^2)^8 (1-t^3)^4}$ & \nc  \\
	$          $ & $[2010]$ & 10 & $     $ & $\frac{1+t+7 t^2+10 t^3+32 t^4+50 t^5+102 t^6+120 t^7+162 t^8+150 t^9+\pal+t^{18}}{(1-t)^{-1}(1-t^2)^5 (1-t^3)^5 (1-t^4)}$ & \nc  \\
	$     $ & $[2002]$ & 12 & $     $ & $\frac{1+t +4 t^2+7 t^3 +15 t^4+24 t^5+40 t^6+48 t^7+58 t^8+58 t^9 +\pal+t^{18} }{(1-t)^{-1}(1-t^2)^8 (1-t^3)^5}$ & \nc  \\
	$          $ & $[0202]$ & 14 & $     $ & $\frac{1 +3 t +6 t^2+11 t^3+20 t^4+33 t^5+50 t^6+65 t^7+73 t^8+74 t^9+\pal+t^{18}}{(1-t^8)^{-1}(1-t)^{-3}(1-t^2)^{11} (1-t^3)^7}$ & \nc  \\
	$      $ & $[2210]$ & 14 & $     $ & $\frac{1-t+4 t^2-t^3+7 t^4+2 t^5+14 t^6+4 t^7+28 t^8+\pal+t^{16}}{(1-t^8)^{-1}(1-t) (1-t^2)^7 (1-t^3)^5 (1-t^4)^2}$ & \nc  \\
	$          $ & $[2202]$ & 16 & $     $ & $\frac{1+t+2 t^2+3 t^3+5 t^4+6 t^5+9 t^6+11 t^7 +15 t^8 +18 t^9+22 t^{10}+\pal+t^{20}}{(1-t)^{-1} (1-t^8) ^{-1}(1-t^2)^{10} (1-t^3)^7 (1-t^4)}$ & \nc  \\
	$          $ & $[2222]$ & 18 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^{11} (1-t^3)^8 (1-t^4)^2}$ & \nc  \\
\hline
	$[0010]$ & $[0002]$ & 2 & $C_1 \otimes B_1$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m_C^2 t^2$  \\
	$          $ & $[2100]$ & 2 & $     $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m_B^2 t^2$ \\
	$          $ & {\color{red} [0200]} & 4 & $ $ & $\frac{1-2 t+5 t^2-2 t^3}{(1-t)^2 (1-t^2)^2}$ & $\footnotesize m_B^2 t^2 + m_C^2 t^2 + m_B^2 m_C t^3 - m_B^4 m_C^2 t^6$  \\
	$          $ & $[0110]$ & 6 & $     $ & $\frac{1+t +3 t^2+6 t^3+8 t^4+6 t^5+\pal+t^{10}}{(1-t)^{-1}(1-t^2)^4 (1-t^3)^3}$ & $\footnotesize \left( \begin{array}{c}m_B^2 t^2 + m_C^2 t^2 + m_B^2 m_C t^3 + t^4 + \\m_B^2 m_C t^5 - m_B^4 m_C^2 t^{10} \end{array} \right)$ \\
	$          $ & $[2010]$ & 6 & $     $ & $\frac{(1-t^6) (1-t+3 t^2+2 t^3+3 t^4-t^5+t^6)}{(1-t) (1-t^2)^3 (1-t^3) (1-t^4)^2}$ & \nc  \\
	$    $ & $[2002]$ & 8 & $   $ & $\frac{ 1+2 t+4 t^2+8 t^3+17 t^4+26 t^5+37 t^6+40 t^7+42 t^8+\pal+t^{16} }{(1-t)^{-2}(1-t^2)^5 (1-t^3)^4 (1-t^4)}$ & \nc  \\
	$          $ & $[0202]$ & 10 & $     $ & $\frac{ 1+t^2+2 t^3+4 t^4+2 t^5+4 t^6+\pal+t^{12} }{(1-t^8)^{-1}(1-t^2)^5 (1-t^3)^4 (1-t^4)^2}$ & \nc  \\
	$          $ & $[2210]$ & 10 & $  $ & $\frac{1+3 t^2+2 t^3 +7 t^4+6 t^5+16 t^6 +14 t^7 +25 t^8 +\pal+t^{16}}{(1-t^8)^{-1}(1-t^2)^3 (1-t^3)^4 (1-t^4)^4}$&\nc  \\
	$          $ & $[2202]$ & 12 & $     $ & $\frac{ 1 +2 t^3+2 t^4+3 t^6+4 t^7+3 t^8+\pal+ t^{16}}{(1-t^8)^{-1}(1-t^2)^6 (1-t^3)^4 (1-t^4)^3}$ & \nc  \\
	$          $ & $[2222]$ & 14 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^6 (1-t^3)^6 (1-t^4)^5}$ & \nc  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0002]$ & {\color{red} [0200]} & 2 & $D_2$ & $\frac{1+4 t^2-t^4}{(1-t^2)^2}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^2 - m_1^2 m_2^2 t^4$  \\
	$          $ & $[0110]/[2010]$ & 4 & $     $ & $\frac{(1-t^4)^2}{(1-t^2)^6}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^2$ \\
	$    $ & $[2002]$ & 6 & $   $ & $\frac{1+3 t^2+11 t^4+10 t^6+\pal+t^{12} }{(1-t^2)^3 (1-t^4)^3}$ & $\footnotesize  \left( \begin{array}{c} m_1^2 t^2 + m_2^2 t^2 + t^4 + m_1^2 m_2^2 t^4 + \\m_1^2 m_2^2 t^6 - m_1^4 m_2^4 t^{12}\end{array}\right)$  \\
	$          $ & $[0202]$ & 8 & $     $ & $\frac{(1-t^8) ( 1+2 t^2+7 t^4 +6 t^6+\pal+t^{12}  )}{(1-t^2)^4 (1-t^4)^5}$ & \nc  \\
	$          $ & $[2210]$ & 8 & $     $ & $\frac{(1-t^8) (1+6 t^4+t^8)}{(1-t^2)^6 (1-t^4)^3}$ & \nc  \\
	$          $ & $[2202]$ & 10 & $     $ & $\frac{(1-t^8) (1+t^2+4 t^4+4 t^6+10 t^8+\pal+t^{16})}{(1-t^2)^5 (1-t^4)^6}$ & \nc  \\
	$          $ & $[2222]$ & 12 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^6 (1-t^4)^9}$ & \nc  \\
\hline
	$[2100]$ & $[2010]$ & 4 & $C_2 \otimes B_0 $ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize {m_1}^2 t^2$ \\
	$    $ & 	$[2002]$ & 6 & $   $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize {m_1}^2 t^2+{m_2}^2 t^4$  \\
	$          $ & $[0202]$ & 8 & $     $ & $\frac{(1-t^4) (1-t^8)}{(1-t^2)^{10}}$ & $\footnotesize \left( \begin{array}{c} {m_1}^2 t^2+{m_2} t^4+{m_2}^2 t^4+{m_1}^2 t^6+\\{m_1}^2{m_2} t^8-{m_1}^4 {m_2}^2 t^{16}\end{array}\right) $  \\
	$          $ & $[2210]$ & 8 & $     $ & $\scriptsize \frac{\left( \begin{array}{c}1+2 t +7 t^2 +12 t^3+27 t^4+42 t^5+67 t^6+92 t^7+\\127 t^8+142 t^9+167 t^{10}+172 t^{11}+\pal+t^{22}  \end{array}\right)}{(1-t)^{-2}(1-t^2)^6 (1-t^5)^4}$ & \nc  \\
	$          $ & $[2202]$ & 10 & $     $ & $ \scriptsize \frac{\left( \begin{array}{c} 1+2 t+4 t^2+6 t^3+10 t^4+14 t^5+20 t^6+26 t^7+\\34 t^8+38 t^9+44 t^{10}+46 t^{11}+\pal+t^{22}  \end{array}\right)}{(1-t)^{-2} (1-t^4)^{-1}(1-t^2)^9 (1-t^5)^4}$ & \nc  \\
	$          $ & $[2222]$ & 12 & $     $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^2)^{10} (1-t^5)^4}$ & \nc  \\
\hline
	 { [0200]} & $[0110]$ & 2 & $C_1 \otimes C_1 $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m_a^2 t^2$ \\
	$        $ & $[2010]$ & 2 & $     $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m_b^2 t^2$ \\
	$    $ & 	$[2002]$ & 4 & $   $ & $\frac{(1-t^4)^2}{(1-t^2)^6}$ & $\footnotesize {m_a}^2 t^2+{m_b}^2 t^2$  \\
	$          $ & $[0202]$ & 6 & $     $ & $\frac{(1-t^8) (1+3 t^2+5 t^4+3 t^6+t^8   )}{(1-t^2)^3 (1-t^4)^4}$ & $\footnotesize \left(\begin{array}{c}m_a^2 t^2 + m_b^2 t^2 + t^4 + m_a m_b t^4 + \\m_a m_b t^6 - m_a^2 m_b^2 t^{12} \end{array}\right)$  \\
	$          $ & $[2210]$ & 6 & $     $ & $\frac{(1-t^8) (1+t^2+4 t^4+t^6+t^8   )}{(1-t^2)^5 (1-t^6)^2}$ & \nc  \\
	$          $ & $[2202]$ & 8 & $     $ & $ \frac{(1-t^8) (1+2 t^2+4 t^4+7 t^6+10 t^8+\pal+t^{16} )}{(1-t^2)^4 (1-t^4)^3 (1-t^6)^2}$ & \nc  \\
	$          $ & $[2222]$ & 10 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^6 (1-t^4)^4 (1-t^6)^3}$ & \nc  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
 \hline
	$[0110]$ & $[2002]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$          $ & $[0202]/[2210]$ & 4 & $     $ & $\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & $\footnotesize m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$  \\
	$          $ & $[2202]$ & 6 & $     $ & $\frac{(1-t^8) (1-t  +t^3+t^5 -t^7+t^8  )}{(1-t) (1-t^2)^3 (1-t^3) (1-t^6)^2}$ & \nc  \\
	$          $ & $[2222]$ & 8 & $     $ & $\frac{(1-t^8) (1-t^{12}) (1-t^{16})}{(1-t^2)^3 (1-t^3)^2 (1-t^4) (1-t^5)^2 (1-t^6)^3}$ & \nc  \\
\hline
	$[2010]$ & $[2002]$ & 2 & $C_1 \otimes B_0 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$          $ & $[0202]$ & 4 & $     $ & $\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & $\footnotesize m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10}$  \\
	$          $ & $[2210]$ & 4 & $     $ & $\frac{(1-t^6)^2}{(1-t^2)^3 (1-t^3)^2 (1-t^4)}$ &  \nc  \\
	$          $ & $[2202]$ & 6 & $     $ & $\frac{1+2 t +2 t^2+2 t^3+4 t^4+6 t^5+7 t^6+8 t^7+9 t^8+\pal+t^{16}}{(1-t)^{-2}(1-t^2)^4 (1-t^3)^2 (1-t^5)^2}$ & \nc  \\
	$          $ & $[2222]$ & 8 & $     $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^2)^3 (1-t^3)^2 (1-t^4)^2 (1-t^5)^2 (1-t^6)}$ & \nc  \\
 \hline
	$[2002]$ & $[0202]$ & 2 & $D_1 \otimes B_0$ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $\footnotesize t^2 + ( q^2+1/q^2) t^4 - t^8$  \\
	$          $ & $[2210]$ & 2 & $     $ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $\footnotesize t^2 + (q+1/q) t^4 - t^8$  \\
	$          $ & $[2202]$ & 4 & $     $ & $\frac{1-t^2+3 t^4-t^6+t^8}{(1-t^2)^2 (1-t^4)^2}$ & \nc  \\
$          $ & $[2222]$ & 6 & $     $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^2) (1-t^4)^5 (1-t^6)^2}$ & $\footnotesize \left( \begin{array}{c} t^2 + ( q^2+ q+1+ 1/q+ 1/q^2 ) t^4 		+\\ (q+1/q) t^6 - t^{12} - t^{16} \end{array} \right)$  \\
\hline
	$[0202]$ & $[2202]$ & 2 & $D_1$ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ &$\footnotesize t^2 + ( q^2+1/q^2 ) t^4 - t^8$  \\
$          $ & $[2222]$ & 4 & $     $ & $\frac{(1-t^{12}) (1-t^{16})}{(1-t^2) (1-t^4)^2 (1-t^6) (1-t^8)^2}$ & $\footnotesize \left(\begin{array}{c} t^2 + (q^2+1/q^2) t^4 + t^6 + 	\\( q^2+1/q^2) t^8 - t^{12} - t^{16} \end{array} \right)$  \\
\hline
	$[2210]$ & $[2202]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ &$\footnotesize m^2 t^2$  \\
	$          $ & $[2222]$ & 4 & $     $ & $\frac{1-t^{16}}{(1-t^2)^3 (1-t^7)^2}$ & $\footnotesize m^2 t^2 + t^4 + m t^7 + m t^9 - m^2 t^{18}$  \\
\hline
	$[2202]$ & $[2222]$ & 2 & $B_0 \otimes B_0$ & $\frac{1-t^{16}}{(1-t^4) (1-t^6) (1-t^8)}$ & $\footnotesize t^4 + t^6 + t^8 - t^{16}$  \\
	\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	     $[00]$ & {\color{red} [02]/[20]}& 2 & $D_2$ & $\frac{1+4 t^2-t^4}{(1-t^2)^2}$ & ${\footnotesize m_1^2 t^2 + m_2^2 t^2 - m_1^2 m_2^2 t^4}$  \\
	     $      $ & $[22]$ & 4 & $     $ & $\frac{(1-t^4)^2}{(1-t^2)^6}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^2$  \\
\hline
	 {[02]/[20]} & $[22]$ & 2 & $A_1$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
\hline
\hline
	$[000]$ & $[011]$ & 6 & $D_3$ & $\frac{(1+t^2) (1+8 t^2+t^4)}{(1-t^2)^6}$ & $\footnotesize m_2 m_3 t^2$  \\
	$        $ & $[200]$ & 8 & $      $ & $\frac{(1+t^2)^2 (1+5 t^2 +t^4 )}{(1-t^2)^8}$ & $\footnotesize m_2 m_3 t^2 + m_1^2 t^4$  \\
	$        $ & $[022]$ & 10 & $      $ & $\frac{(1+t^2) (1+4 t^2+10 t^4+4 t^6+t^8)}{(1-t^2)^{10}}$ & 
$\footnotesize m_2 m_3 t^2 + m_1^2 t^4 + m_2 m_3 t^4 + m_1 m_2^2 t^6 + m_1 m_3^2 t^6 - m_1^2 m_2^2 m_3^2 t^{12} $  \\
	$        $ & $[222]$ & 12 & $      $ & $\frac{(1-t^4) (1-t^6) (1-t^8)}{(1-t^2)^{15}}$ & \nc  \\
\hline
	$[011]$ & $[200]$ & 2 & $A_1 \otimes D_1      $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[022]$ & 4 & $      $ & $\frac{1+2 t^2+2 t^3+2 t^4+t^6}{(1-t^2)^2 (1-t^3)^2}$ & $\footnotesize t^2 + m^2 t^2 + m (q+1/q) t^3 - m^2 t^6$  \\
	$        $ & $[222]$ & 6 & $      $ & $\frac{(1-t^6) (1-t^8)}{(1-t^2)^4 (1-t^3)^4}$ & \nc  \\
\hline
$[200]$ & $[022]$ & 2 & $A_1      $ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	$        $ & $[222]$ & 4 & $      $ & $\frac{(1-t^6) (1-t^8)}{(1-t^2)^3 (1-t^4)^3}$ & $\footnotesize m^2 t^2 + t^4 + m^2 t^4 + m^2 t^6 - m^4 t^{12}$  \\
\hline
$[022]$ & $[222]$ & 2 & $D_1 $ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $\footnotesize t^2 + (q+1/q) t^4 - t^8$  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left | {{\cal S}_{\sigma, \rho}} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	     $[0000]$ & $[0100]$ & 10 & $D_4$ & $\frac{(1-t^4) (1+17 t^2+48 t^4+17 t^6+t^8)}{(1-t^2)^{11}}$ & ${\footnotesize m_2 t^2}$  \\
	     $         $ &  {\color{red}[0002]/[0020]} & 12 & $  $ & $\frac{(1-t^4) (1+15 t^2+85 t^4+162 t^6+15 t^8-13 t^{10}-t^{12}   )}{(1-t^2)^{13}}$ & ${\footnotesize m_2 t^2 + m_3^2 t^4 + m_4^2 t^4 - m_3^2 m_4^2 t^8}$  \\
	       $         $ & $[2000]$ & 12 & $       $ & $\frac{(1-t^4)^2 (1+14 t^2+36 t^4+14 t^6+t^8)}{(1-t^2)^{14}}$ & ${\footnotesize m_2 t^2 + m_1^2 t^4}$  \\
	        $         $ & $[1011]$ & 16 & $       $ & $\frac{1+12 t^2+77 t^4+296 t^6+476 t^8+\pal+t^{16}}{(1-t^2)^{16}}$ & ${\footnotesize \left( \begin{array}{c} m_2 t^2 + m_1^2 t^4 + m_3^2 t^4 + m_4^2 t^4 +\\ m_1 m_3 m_4 t^6 - m_1^2 m_3^2 m_4^2 t^{12} \end{array} \right)}$  \\
	         $         $ & $[0200]$ & 18 & $       $ & $\frac{(1-t^4) (1+9 t^2+45 t^4+109 t^6+152 t^8+\pal+t^{16})}{(1-t^2)^{19}}$ & ${\footnotesize \left(\begin{array}{c} m_2 t^2 + m_1^2 t^4 + m_3^2 t^4 + m_4^2 t^4 + \\m_1 m_3 m_4 t^6 +m_2^2 t^8 + \\m_1 m_2 m_3 m_4 t^{10} - m_1^2 m_2^2 m_3^2 m_4^2 t^{20} \end{array}\right)}$  \\
	          $         $ &  {\color{red}[0202]/[0220]} & 20 & $       $ & $ \scriptsize \frac{\left( \begin{array}{c} 1+7 t^2+28 t^4+84 t^6+173 t^8+238 t^{10}+\\133 t^{12}+28 t^{14}-14 t^{16} -5 t^{18}-t^{20}\end{array} \right)}{(1-t^4)^{-1}(1-t^2)^{21}}$ & \nc  \\
	           $         $ & $[[2200]]$ & 20 & $       $ & $\frac{(1-t^4) (1-t^8) (1+6 t^2+21 t^4+28 t^6+\pal+t^{12}     )}{(1-t^2)^{22}}$ & \nc  \\
	            $         $ & $[2022]$ & 22 & $       $ & $\frac{(1-t^4)^3 (1+3 t^2+8 t^4+16 t^6+28 t^8+\pal+t^{16})}{(1-t^2)^{25}}$ & \nc  \\
	             $         $ & $[2222]$ & 24 & $       $ & $\frac{(1-t^4) (1-t^8)^2 (1-t^{12})}{(1-t^2)^{28}}$ & \nc  \\
%\hline
%	\end{tabular}
%	\caption[$D_4$ Slodowy Intersections from {[0000]}]{$D_4$ Slodowy Intersections from [0000]. The intersections are closures of nilpotent orbits ${\overline {\cal O}}_{\sigma}$. Some palindromic Hilbert series terms are abbreviated. HWGs that are not complete intersections are not shown. The orbits {\color{red} [0002]}, {\color{red} [0020]}, {\color{red} [0202]} and {\color{red} [0220]} are non-normal.}
%	\label{tab:DHS4a}
%\end{sidewaystable}
%
%\begin{sidewaystable}[h]
%	\centering
%	\small
%	\begin{tabular}{|c|c|c|c|c|c|}
%\hline
%	$\rho$ & $\sigma$ & $\left |\svar \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	     $[0100]$ &  {\color{red}[0002]/[0020]} & 2 & $D_2 \otimes C_1$ & $\frac{1+4 t^2-t^4}{(1-t^2)^2}$ & ${\footnotesize m_1^2 t^2 + m_2^2 t^2 - m_1^2 m_2^2 t^4 }$  \\
	       $         $ & $[2000]$ & 2 & $       $ & $\frac{1-t^4}{(1-t^2)^3}$ & ${\footnotesize m^2 t^2 }$  \\
	        $         $ & $[1011]$ & 6 & $       $ & $\frac{1-2 t+6 t^2-2 t^3+t^4   }{(1-t)^2 (1-t^2)^4}$ & ${\footnotesize \left( \begin{array}{c} m^2 t^2 + m_1^2 t^2 + m_2^2 t^2 +\\ m m_1 m_2 t^3 - m^2 m_1^2 m_2^2 t^6 \end{array} \right)}$  \\
	         $         $ & $[0200]$ & 8 & $       $ & $\frac{(1+3 t^2+4 t^3+3 t^4+t^6) (1+2 t+3 t^2+4 t^3+6 t^4+\pal+t^8)}{(1-t)^{-2}(1-t^2)^6 (1-t^3)^4}$ & ${\footnotesize \left(\begin{array}{c} m^2 t^2 + m_1^2 t^2 + m_2^2 t^2 + m m_1 m_2 t^3 +\\ t^4 + m m_1 m_2 t^5 - m^2 m_1^2 m_2^2 t^{10} \end{array}\right)}$  \\
	  $         $ &  {\color{red}[0202]/[0220]} & 10 & $       $ & $\scriptsize \frac{\left( \begin{array}{c}1+4 t^2+3 t^3+10 t^4 +12 t^5+23 t^6+22 t^7+35 t^8+\\29 t^9 +24 t^{10}+9 t^{11}+10 t^{12}-3 t^{14}-2 t^{15}-t^{17}\end{array} \right)}{(1-t^2)^5 (1-t^3)^5}$ & \nc  \\
	           $         $ & $[[2200]]$ & 10 & $       $ & $\frac{ 1+t+3 t^2+6 t^3+8 t^4+6 t^5+\pal+t^{10}}{(1-t)^{-1} (1-t^8)^{-1}(1-t^2)^7 (1-t^3)^5}$ & \nc  \\
	            $         $ & $[2022]$ & 12 & $       $ & $\frac{ 1-t+t^2+2 t^3+6 t^6+\pal+t^{12}}{(1-t^4)^{-2}(1-t) (1-t^2)^8 (1-t^3)^5}$ & \nc  \\
	             $         $ & $[2222]$ & 14 & $       $ & $\frac{(1-t^8)^2 (1-t^{12})}{(1-t^2)^9 (1-t^3)^8}$ & \nc  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left |\svar{\sigma}{\rho} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
         {[0002]/[0020]} & $[1011]$ & 4 & $C_2$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_1^2 t^2$  \\
         
	         $         $ & $[0200]$ & 6 & $       $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize m_1^2 t^2 + m_2^2 t^4$  \\
	  $         $ &  {\color{red}[0202]/[0220]} & 8 & $  $ & $\scriptsize \frac{\left( \begin{array}{c} 1+6 t^2+22 t^4+52 t^6+81 t^8+72 t^{10}+\\32 t^{12}+t^{14}-4 t^{16}-t^{18} \end{array} \right)}{(1-t^2)^4 (1-t^4)^4}$ & \nc  \\
	           $         $ & $[2200]$ & 8 & $       $ & $\frac{(1-t^4) (1-t^8)}{(1-t^2)^{10}}$ & $\footnotesize  \left( \begin{array}{c} m_1^2 t^2 + m_2 t^4 + m_2^2 t^4 + m_1^2 t^6 + \\m_1^2 m_2 t^8 - m_1^4 m_2^2 t^{16} \end{array}\right) $  \\
	            $         $ & $[2022]$ & 10 & $       $ & $\frac{1+3 t^2+8 t^4+16 t^6+22 t^8+\pal+t^{16}   }{(1-t^2)^7 (1-t^4)^3}$ & \nc  \\
	             $         $ & $[2222]$ & 12 & $       $ & $\frac{(1-t^8)^2 (1-t^{12})}{(1-t^2)^{10} (1-t^4)^5}$ & \nc  \\
%\hline
%	\end{tabular}
%	\caption[$D_4$ Slodowy Intersections from {[0020]/[0002]}]{$D_4$ Slodowy Intersections from  {[0020]/[0002]}. Some palindromic Hilbert series terms are abbreviated. HWGs that are not complete intersections are not shown. The orbits {\color{red} [0002]}, {\color{red} [0020]}, {\color{red} [0202]} and {\color{red} [0220]} are non-normal.}
%	\label{tab:DHS4c}
%\end{sidewaystable}
%
%\begin{sidewaystable}[h]
%	\centering
%	\small
%	\begin{tabular}{|c|c|c|c|c|c|}
%\hline
%	$\rho$ & $\sigma$ & $\left |\svar \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
         $[2000]$ & $[1011]$ & 4 & $B_2 \otimes B_0$ & $\frac{1+6 t^2+t^4}{(1-t^2)^4}$ & $\footnotesize m_2^2 t^2$  \\
	 $         $ & $[0200]$ & 6 & $       $ & $\frac{(1-t^4) (1+3 t^2+t^4)}{(1-t^2)^7}$ & $\footnotesize {m_2}^2 t^2+{m_1}^2 t^4$  \\
	 $         $ &  {\color{red}[0202]/[0220]} & 8 & $  $ & $\frac{(1-t^4) (1+t^2+6 t^4+t^6-t^8  )}{(1-t^2)^9}$ & \nc  \\
	 $         $ & $[2200]$ & 8 & $       $ & $\frac{1+6 t^2+16 t^4+21 t^6+\pal+t^{12}}{(1-t^8)^{-1}(1-t^2)^4 (1-t^4)^5}$ & $\footnotesize  \left( \begin{array}{c} m_2^2 t^2 + t^4 + m_1 t^4 + m_1^2 t^4 +\\ m_1 t^6 - m_1^2 t^{12} \end{array}\right) $  \\
	 $         $ & $[2022]$ & 10 & $       $ & $\frac{1+3 t^2+8 t^4+16 t^6+22 t^8+\pal+t^{16}   }{(1-t^2)^7 (1-t^4)^3}$ & \nc  \\
	 $         $ & $[2222]$ & 12 & $       $ & $\frac{(1-t^8)^2 (1-t^{12})}{(1-t^2)^{10} (1-t^4)^5}$ & \nc  \\
\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
	$\rho$ & $\sigma$ & $\left |\svar{\sigma}{\rho} \right |$ & $F(\rho)$ & Unrefined HS & PL[HWG] \\
\hline
	 $[1011]$ & $[0200]$ & 2 & $C_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $\footnotesize m^2 t^2$  \\
	 $         $ &  {\color{red}[0202]/[0220]} & 4 & $  $ & $\frac{(1-t^4) (1-t +t^2+t^3+t^4-t^5  )}{(1-t) (1-t^2)^2 (1-t^3)^2}$ & \nc  \\
	 $         $ & $[2200]$ & 4 & $       $ & $\frac{1-t^8}{(1-t^2)^3 (1-t^3)^2}$ & $\footnotesize m^2 t^2 + m t^3 + t^4 + m t^5 - m^2 t^{10} $  \\
	 $         $ & $[2022]$ & 6 & $       $ & $\frac{1-t+t^2+2 t^4+\pal+t^8   }{(1-t) (1-t^2)^2 (1-t^3)^3}$ & \nc  \\
	 $         $ & $[2222]$ & 8 & $       $ & $\frac{(1-t^8)^2 (1-t^{12})}{(1-t^2)^3 (1-t^3)^4 (1-t^4)^2 (1-t^5)^2}$ & \nc  \\
\hline
	 $[0200]$ &  {\color{red}[0202]/[0220]} & 2 & $D_1 \otimes D_1$ & $\frac{1+t^2+3 t^4-t^6}{(1-t^2) (1-t^4)}$ & \nc  \\
	 $         $ & $[2200]$ & 2 & $       $ & $\frac{1-t^8}{(1-t^2) (1-t^4)^2}$ & $\footnotesize t^2 + (q^2+1/q^2) t^4 - t^8 $  \\
	 $         $ & $[2022]$ & 4 & $       $ & $\frac{1+4 t^4+t^8}{(1-t^2)^2 (1-t^4)^2}$ & \nc  \\
	 $         $ & $[2222]$ & 6 & $       $ & $\frac{(1-t^8)^2 (1-t^{12})}{(1-t^2)^2 (1-t^4)^6 (1-t^6)}$ & $\footnotesize  \left( \begin{array}{c}  2 t^2 + (q_1+1/q_1)(q_3 + 1/q_3)t^4 +\\ (q_3^2+1/q_3^2) t^4 +t^6 - 2 t^8 - t^{12}\end{array}\right) $  \\
\hline
	  {[0202]/[0220]}  & $[2022]$ & 2 & $C_1$ & $\frac{1-t^4}{(1-t^2)^3}$ & $m^2 t^2$  \\
	 $         $ & $[2222]$ & 4 & $       $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^6)^3}$ & $\footnotesize m^2 t^2 + t^4 + m^2 t^6 + m^2 t^8 - m^4 t^{16}$  \\
\hline
	$[2200]$ & $[2022]$ & 2 & $B_1 \otimes B_0$ & $\frac{1-t^4}{(1-t^2)^3}$ & $m^2 t^2$  \\
	 $         $ & $[2222]$ & 4 & $       $ & $\frac{(1-t^8) (1-t^{12})}{(1-t^2)^3 (1-t^6)^3}$ & $\footnotesize m^2 t^2 + t^4 + m^2 t^6 + m^2 t^8 - m^4 t^{16}$  \\
\hline
	 $[2022]$ & $[2222]$ & 2 & $B_0 \otimes B_0$ & $\frac{1-t^{12}}{(1-t^4)^2 (1-t^6)}$ & $\footnotesize 2 t^4 + t^6 - t^{12}$  \\
\hline
	\end{tabular}
